Periodic trajectories in P-time event graphs and the non-positive circuit weight problem

P-time event graphs (P-TEGs) are specific timed discrete-event systems, in which the timing of events is constrained by intervals. An important problem is to check, for all natural numbers $d$, the existence of consistent $d$-periodic trajectories for a given P-TEG. In graph theory, the Proportional-Inverse-Constant-Non-positive Circuit weight Problem (PIC-NCP) consists in finding all the values of a parameter such that a particular parametric weighted directed graph does not contain circuits with positive weight. In a related paper, we have proposed a strongly polynomial algorithm that solves the PIC-NCP in lower worst-case complexity compared to other algorithms reported in literature. In the present paper, we show that the first problem can be formulated as an instance of the second; consequently, we prove that the same algorithm can be used to find $d$-periodic trajectories in P-TEGs. Moreover, exploiting the connection between the PIC-NCP and max-plus algebra we prove that, given a P-TEG, the existence of a consistent 1-periodic trajectory of a certain period is a necessary and sufficient condition for the existence of a consistent $d$-periodic trajectory of the same period, for any value of $d$.

==> figures/TEG_example.tex <==
\begin{tikzpicture}[node distance=.1cm and 1.5cm,>=stealth',bend angle=45,thick]

\node [transitionV,label=below:$t_1$] (x1) {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p11) [left= of x1] {};
\node [place,tokens=0,label=below:{$[2,3]$}] (p21) [right= of x1] {};
\node [place,tokens=1,label=above:{$[0,+\infty]$}] (p12) [above= of p21] {};
\node [transitionV,label=below:$t_2$] (x2) [right=of p21] {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p22) [below= of x2] {};
\node (p22) [below= of x2] {};
\node [place,tokens=0,label=below:{$[0.5,+\infty]$}] (p32) [right= of x2] {};
\node [place,tokens=1,label=above:{$[0.5,+\infty]$}] (p23) [above= of p32] {};
\node [transitionV,label=below:$t_3$] (x3) [right=of p32] {};
\node [place,tokens=1,label=below:{$[0,4]$}] (p33) [right= of x3] {};
\node [place,tokens=0,label=below:{$[6,+\infty]$}] (p31) [below= of p22] {};

% ARROWS
\draw (x1) edge[->] (p21);
\draw (p21) edge[->] (x2);
\draw (x2) edge[->] (p32);
\draw (p32) edge[->] (x3);
\draw (x1) edge[bend right=25,->] (p31);
\draw (p31) edge[bend right=25,->] (x3);
\draw (x2) edge[bend right=20,->] (p12);
\draw (p12) edge[bend right=20,->] (x1);
\draw (x3) edge[bend right=20,->] (p23);
\draw (p23) edge[bend right=20,->] (x2);
% \draw (x1) edge[bend right=30,->] (p11);
% \draw (p11) edge[bend right=30,->] (x1);
% \draw (x2) edge[bend right=30,->] (p22);
% \draw (p22) edge[bend right=30,->] (x2);
\draw (x3) edge[bend right=20,->] (p33);
\draw (p33) edge[bend right=20,->] (x3);
\end{tikzpicture}


==> figures/multi_prec_graph_2.tex <==
\begin{tikzpicture}[node distance=1cm and 4cm,>=stealth',bend angle=45,thick]

% G(P,Q,R)
\node [place,tokens=0,label=center:{$1$},] (P1) {};
\node [place,tokens=0,label=center:{$2$},right= of P1] (P2) {};
\node [place,tokens=0,label=center:{$3$},right= of P2] (P3) {};

% Edges G(P,Q,R)
\draw (P1) edge[->] node[auto,swap,label=above:{$2$}] {} (P2);
 \draw (P1) edge[loop left,->] node {$-\lambda$} (P1);
 \draw (P2) edge[loop below,->] node [label={[yshift=.2cm]right:{$-\lambda$}}] {} (P2);
%  \draw (P3) edge[loop below,->] node {$-\lambda$} (P3);
\draw (P3) edge[loop right,->] node {$\max(-4+\lambda,-\lambda)$} (P3);
% \draw (P2) edge[bend left=60,->] node[auto,swap,label=below:{$-3$}] {} (P1);
\draw (P2) edge[bend right=30,->] node[auto,swap,label={[yshift=-.2cm]above:{$\max(-\lambda,-3)$}}] {} (P1);
\draw (P2) edge[->] node[auto,swap,label=above:{$0.5$}] {} (P3);
\draw (P1) edge[bend right=30,->] node[auto,swap,label=above:{$6$}] {} (P3);
\draw (P3) edge[bend right=30,->] node[auto,swap,label={[yshift=-.2cm]above:{$0.5-\lambda$}}] {} (P2);

\end{tikzpicture}

